Self-triggered MPC robust to bounded packet loss via a min-max approach: extended version

Networked Control Systems typically come with a limited communication bandwidth and thus require special care when designing the underlying control and triggering law. A method that allows to consider hard constraints on the communication traffic as well as on states and inputs is self-triggered model predictive control (MPC). In this scheme, the optimal length of the sampling interval is determined proactively using predictions of the system behavior. However, previous formulations of self-triggered MPC have neglected the widespread phenomenon of packet loss, such that these approaches might fail in practice. In this paper, we present a novel self-triggered MPC scheme which is robust to bounded packet loss by virtue of a min-max optimization problem. We prove recursive feasibility, constraint satisfaction and convergence to the origin for any possible packet loss realization consistent with the boundedness constraint, and demonstrate the advantages of the proposed scheme in a numerical example.

==> Abbildungen/NCS_architecture.tex <==
\begin{tikzpicture}[>= latex]
			%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
			\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1cm,align = center,rounded corners=3pt] (actuator) at (0.2*7,0) {\small{ZOH Actuator}};
			\node[anchor=south east,inner sep=1pt] at (actuator.south east) {\textcolor{istblue}{$w$}};
			
			\node [thick,draw,rectangle, inner sep=1.5pt,minimum size=1cm,align = center,rounded corners=3pt] (plant) at (0.52*7,0) {\small{LTI Plant}};
			\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x$}};
			
			\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1cm,align = center,rounded corners=3pt] (ctrl) at (0.93*7,-0.2) {\small{\begin{tabular}{c} Self-trig- \\ gered MPC\end{tabular}}};
			\node [thin,dashed,draw,color=istblue,rectangle,minimum height = 1.5cm, minimum width = 3cm,align = left] (smartsensor) at (0.965*7,-0.3) {\hspace{0.0cm}\\[1.1cm] \hspace{-1.1cm}\small{Smart Sensor}};
			\node [thick,draw,rectangle, inner sep=1.5pt,minimum size = 1cm,align = center,rounded corners=3pt] (netw) at (0.5*7,-2) {\small{Token Bucket TS}};
			\node[anchor=south east,inner sep=1pt] at (netw.south east) {\textcolor{istblue}{$\beta$}};
			\node [thin,dashed,draw,cloud,color=istblue,cloud puffs = 16,minimum height = 2.4cm, minimum width = 4.6cm,align = left] (network) at (0.43*7,-2.1) {};
			\node (netwname) at (0.43*7,-2.8) {\color{istblue}\small{Network}};
			
			\node (left) at (0.67*7,0){};
			\node (right) at (0.725*7,0){};
			\node (upper) at (0.72*7,0.25){};
			
			\path (0,0) --++ (1.13*7,-0.2) node(helpne){} --++ (0,-1.8) node(helpse){} --++ (1.13*-7,0) node(helpsw){} --++ (0,2) node(helpnw){};
			
			\draw[thick] (plant.east) -- (left.center) node[pos = 0.5,above] {$x$} -- (upper.center) node[pos = 0.5,above] {$\Delta$};
			\draw[->,thick] (right.center) -- ($(ctrl.west)+(0,0.2)$);
			\draw [->,thick] (ctrl.east) -- (helpne.center)node[pos=1.2,above] {} -- (helpse.center) -- (netw.east);
			\draw (1.08*7+0.2,0.4) node[anchor=north] {$v$};
			\draw (0,0.4) node[anchor=north] {$v$};
			
			\draw[->,thick] (netw.west) -- (helpsw.center) -- (helpnw.center) -- (actuator.west);
			\draw[->,thick] (actuator.east) -- (plant.west) node[pos = 0.5,above] {$u$};
			
			\node [thick,color=istred,label={[label distance=-3pt]270:\color{istred}\small{Dropout}}] (dropout) at (0.25*7,-2) {\Huge\Lightning};
			
			\draw[->,thick,dashed] (dropout.north) --++ (0,0.8) --++ (2.7,0) --++ (0,0.375) -- ($(ctrl.west)-(0,0.2)$) node[pos=0.5,below] {\hspace{-6pt}\small{ACK}};
\end{tikzpicture}

==> Abbildungen/sampling_policy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=4.5cm,
separate axis lines,
xmin=0,
xmax=30,
xlabel style={font=\color{white!10!black},font=\small},
xlabel={Time $t$},
ymin=0,
ymax=6,
ylabel style={font=\color{white!10!black},font=\small},
ylabel={Sampling interval $\Delta(t_k)$},
ylabel style={yshift=-0.5cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.315,0.95)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\small, legend columns=1},
restrict y to domain=-10:10
]
\addplot[ycomb, color=istgreen, line width=1.0pt, mark=o, mark options={solid, istgreen}] table[row sep=crcr] {%
0	1\\
7	3\\
16	3\\
25	3\\
34	3\\
43	4\\
};
\addlegendentry{Success}
\addplot[ycomb, color=istred, line width=1.0pt, mark=x, mark options={solid, istred}] table[row sep=crcr] {%
1	3\\
4	3\\
10	5\\
15	1\\
19	5\\
24	1\\
28	4\\
32	2\\
37	4\\
41	2\\
47	2\\
49	5\\
};
\addlegendentry{Failure}
\end{axis}
\end{tikzpicture}%

==> Abbildungen/sys_evol.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
separate axis lines,
xmin=0,
xmax=30,
xlabel style={font=\color{white!10!black},font=\small},
xlabel={Time $t$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!10!black},font=\small},
ylabel={$x_1(t)$},
ylabel style={yshift=-0.5cm},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={opacity=0.3},
legend style={at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\small},
restrict y to domain=-10:10
]
\addplot [color=istgreen, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	1.29388476854239\\
2	1.41496540402843\\
3	1.41627864692844\\
4	1.33140954617797\\
5	1.18124553610548\\
6	0.978346987674263\\
7	0.729771368888756\\
8	0.509568261939947\\
9	0.364638907250403\\
10	0.268140155171406\\
11	0.202554862929199\\
12	0.15641688592316\\
13	0.122184511122683\\
14	0.0948589799029607\\
15	0.0710864487301798\\
16	0.0485736372939186\\
17	0.0303741275471528\\
18	0.0186078707247344\\
19	0.0109949825035957\\
20	0.00607389128376195\\
21	0.00291124782710289\\
22	0.000914507276463816\\
23	-0.000289053337604766\\
24	-0.000930345456404716\\
25	-0.00114869548163952\\
26	-0.00114806986715923\\
27	-0.00108666486397357\\
28	-0.00098271374486245\\
29	-0.000849948985097783\\
30	-0.00069889406476968\\
31	-0.000537780268146312\\
32	-0.000373204135309813\\
33	-0.000210604330403081\\
34	-5.46119444736851e-05\\
35	6.1252113009696e-05\\
36	0.000122157448866364\\
37	0.000146074958025064\\
38	0.000145272896469362\\
39	0.000128219746069318\\
40	0.000100844550076518\\
41	6.73751035233341e-05\\
42	3.82639623166991e-05\\
43	1.90339724820427e-05\\
44	6.67802548787469e-06\\
45	-7.70716120649665e-07\\
46	-4.59149891454989e-06\\
47	-5.6066020490216e-06\\
48	-5.43367254679531e-06\\
49	-5.21243516468531e-06\\
50	-4.85532336318203e-06\\
};
\addlegendentry{Proposed}

\addplot [color=istorange, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
1	1.2029664406118\\
2	1.0822272710138\\
3	0.723181748121331\\
4	0.178232618913101\\
5	-0.521925131481652\\
6	-1.36101714247721\\
7	-2.33250058614331\\
8	-2.98780829117883\\
9	-3.03925046564995\\
10	-2.65967373594358\\
11	-1.95743837867263\\
12	-0.998611490604405\\
13	0.178673104247753\\
14	1.55494157410863\\
15	3.12341235604559\\
16	4.88617917400232\\
17	6.03906949045464\\
18	6.07444625814674\\
19	5.31911654545035\\
20	3.97986802479709\\
21	2.18474232485899\\
22	0.00978639644626078\\
23	-2.50363239170671\\
24	-5.33764776249512\\
25	-8.49071175099301\\
26	-10.5584640561353\\
27	-10.6766724263896\\
28	-9.44123071375738\\
29	-7.23506284732068\\
30	-4.30136754485968\\
31	-0.791222694472071\\
32	3.20548669210584\\
33	7.63999617491993\\
34	12.4916646231719\\
35	15.6858091989949\\
36	16.0099505566917\\
37	14.4152096211077\\
38	11.5289508074988\\
39	7.76613985835836\\
40	3.4020902207448\\
41	-0.0522946319061514\\
42	-1.83630137403353\\
43	-2.6553674271832\\
44	-3.00436518211643\\
45	-3.2401510460589\\
46	-3.62965845774946\\
47	-3.84963545843811\\
48	-3.43106603012587\\
49	-2.32955147256129\\
50	-0.458550546582002\\
};
\addlegendentry{Nominal}

\addplot [color=black, dashed, line width=1.0pt]
table[row sep=crcr]{%
	0	1\\
	1	1.29052035904742\\
	2	1.40249585317884\\
	3	1.38995319164354\\
	4	1.28699236040901\\
	5	1.11469847214735\\
	6	0.885612743248795\\
	7	0.606619903099877\\
	8	0.361645006635615\\
	9	0.204201166315826\\
	10	0.103749614114553\\
	11	0.0404720769875557\\
	12	0.0015087837585073\\
	13	-0.0214820238900391\\
	14	-0.0339074207570519\\
	15	-0.0392671055795492\\
	16	-0.0398199898705638\\
	17	-0.0381153856834255\\
	18	-0.035764253899067\\
	19	-0.0329041209167465\\
	20	-0.0296148801887452\\
	21	-0.0259380876846014\\
	22	-0.0218893708516003\\
	23	-0.0174663619575634\\
	24	-0.012653717844931\\
	25	-0.00742623763627376\\
	26	-0.00308810464369711\\
	27	-0.000443875600776619\\
	28	0.00107894734766994\\
	29	0.00185366348037363\\
	30	0.00212363697137252\\
	31	0.00204734726634572\\
	32	0.00172770530243892\\
	33	0.00123114054876411\\
	34	0.000600033907886541\\
	35	6.3499582032225e-05\\
	36	-0.000238166526208998\\
	37	-0.00038074982236446\\
	38	-0.000413302822208186\\
	39	-0.000367396821107399\\
	40	-0.000263136043184916\\
	41	-0.00015956936371444\\
	42	-9.41565001851098e-05\\
	43	-5.35146066761639e-05\\
	44	-2.90166186533827e-05\\
	45	-1.51138619743845e-05\\
	46	-8.25025932647045e-06\\
	47	-4.92395775044335e-06\\
	48	-2.87207081223923e-06\\
	49	-1.62349992309995e-06\\
	50	-8.78636387295161e-07\\
};
\addlegendentry{Oracle}


\end{axis}
\end{tikzpicture}%
